SigSPARQL: Signals as a First-Class Citizen When Querying Knowledge Graphs

Purpose: Cyber-Physical Systems (CPSs) integrate computation and physical processes, producing time series data from thousands of sensors. Knowledge graphs can contextualize these data, yet current approaches that are applicably to monitoring CPS rely on observation-based approaches. This limits the ability to express computations on sensor data, especially when no assumptions can be made about sampling synchronicity or sampling rates. Methodology: We propose an approach for integrating knowledge graphs with signals that model run-time sensor data as functions from time to data. To demonstrate this approach, we introduce SigSPARQL, a query language that can combine RDF data and signals. We assess its technical feasibility with a prototype and demonstrate its use in a typical CPS monitoring use case. Findings: Our approach enables queries to combine graph-based knowledge with signals, overcoming some key limits of observation-based methods. The developed prototype successfully demonstrated feasibility and applicability. Value: This work presents a query-based approach for CPS monitoring that integrates knowledge graphs and signals, alleviating problems of observation-based approaches. By leveraging system knowledge, it enables operators to run a single query across different system instances within the same domain. Future work will extend SigSPARQL with additional signal functions and evaluate it in large-scale CPS deployments.

==> figures/conceptual-model.tex <==
\definecolor{lightgreen}{HTML}{d2ead4}
\definecolor{darkgreen}{HTML}{74b75f}

\begin{tikzpicture}[rounded corners, scale=0.7, every node/.style={transform shape}]
\tikzset{
    signal/.style={
        draw=darkgreen,      % Dark Green border
        fill=lightgreen,     % Light green background
        rounded corners=3pt, % Rounded corners
        minimum width=1.5cm,   % Minimum width
        minimum height=1.5cm,  % Minimum height
        font=\bfseries,      % Bold text
        align=center         % Centered text
    },
}

% namespace legend
\node[draw, anchor=north west, align=left, font=\small] at (-8.5,0.7) {
    \begin{tabular}{l|l}
       \textbf{Prefix}  & \textbf{IRI} \\ \hline
        \texttt{ev:}   & \texttt{http://example.com/ev/} \\
        \texttt{sosa:} & \texttt{http://www.w3.org/ns/sosa/}
    \end{tabular}
};


\node (bg2) at (5.2,-6.0) [ellipse, style=signal] {};
\node (bg1) at (5.1,-6.0) [ellipse, style=signal] {};

\node (bg3) at (5.2,-3.0) [ellipse, draw, minimum width=1.5cm, minimum height=1.5cm, fill=white] {};
\node (bg4) at (5.1,-3.0) [ellipse, draw, minimum width=1.5cm, minimum height=1.5cm, fill=white] {};

\graph[nodes={draw, ellipse, font=\ttfamily, minimum height=1.5cm, minimum width=1.5cm}, edges={font=\ttfamily, in=90, out=270}, no placement]
{
    garage[as=<Garage1>, at={(0,0)}] -> {
        c1[as=<Battery1>, at={(-5,-3)}, >edge label'={sosa:hosts}] -> {
            c1pow[as={$\textbf{AP}_1$}, style=signal, at={(-7,-6)}, >edge label'={ev:ActivePower}, >style=dashed],
            c1plug[as={$\textbf{SoC}_1$}, style=signal, at={(-3,-6)}, >edge label={ev:SoC}, >style=dashed]
        },
        chrg1[as=<Charger1>,  at={(0,-3)}] -> {
            chrg1pow[as={$\textbf{AP}_2$}, style=signal, at={(0,-6)}, >edge label={ev:ActivePower}, >style=dashed]
        },
        others[as={...},  at={(5,-3)}, fill=white, >edge label={sosa:hosts}] -> {
            otherspow[as={$\textbf{AP}_x$}, style=signal, at={(5,-6)}, >edge label={ev:ActivePower}, >style=dashed]
        },
        oe[as={Env}, style=signal, at={(5,0)}, >edge label={ev:Envelope}, >out=0, >in=180, >style=dashed]
    }
};


% \node (formula) at (0,-9) {\huge $sum(AP^*_{D}) \leq AP_{G}$};

% \draw[->] (c1pow.south) to[in=90, out=270] ([xshift=-3mm] formula.north) ;
% \draw[->] (chrg1pow.south) to[in=90, out=270] ([xshift=-3mm] formula.north) ;
% \draw[->] (otherspow.south) to[in=90, out=270] ([xshift=-3mm] formula.north) ;

% \draw[->] (oe.south) to[in=90, out=270] ([xshift=18mm] formula.east) ;

\end{tikzpicture}

==> figures/time-series-semantics.tex <==
\begin{minipage}{0.04\textwidth}

\begin{tikzpicture}
    % Draw a vertical text
    \node[rotate=90] at (0, 0) {Value};
\end{tikzpicture}

\end{minipage}
\begin{minipage}{0.31\textwidth}

\begin{tikzpicture}
\begin{axis}[
    title=a) Linear Interpolation,
    axis lines = left,
    ymin=0, ymax=250,
    xmin=0, xmax=2.25,
    xtick distance=0.5, 
    cycle list name=color,
    scale only axis,
    xlabel={Time},
    width=0.7\textwidth,
]
    \addplot
    coordinates {
        (0,40)(0.5,80)(1,40)(1.5,80)(2.0,40)(2.5,80)
    };
    
    \addplot
    coordinates {
        (-0.25,100)(0.25,100)(0.75,100)(1.25,100)(1.75,100)(2.5,100)
    };
    
    \addplot
    coordinates {
        (0,140)(0.25,160)(0.5,180)(0.75,160)(1,140)(1.25,160)(1.5,180)(1.75,160)(2.0,140)(2.5,180)
    };
\end{axis}
\end{tikzpicture}

\end{minipage}
\begin{minipage}{0.31\textwidth}

\begin{tikzpicture}
\begin{axis}[
    title=b) Last Observation,
    axis lines = left,
    ymin=0, ymax=250,
    xmin=0, xmax=2.25,
    xtick distance=0.5, 
    cycle list name=color,
    scale only axis,
    xlabel={Time},
    width=0.7\textwidth,
]
    \addplot+[const plot]
    coordinates {
        (0,40)(0.5,80)(1,40)(1.5,80)(2.0,40)(2.5,80)
    };
    
    \addplot+[const plot]
    coordinates {
        (-0.25,100)(0.25,100)(0.75,100)(1.25,100)(1.75,100)(2.5,100)
    };
    
    \addplot+[const plot]
    coordinates {
        (0,140)(0.25,140)(0.5,180)(0.75,180)(1,140)(1.25,140)(1.5,180)(1.75,180)(2.0,140)(2.5,180)
    };
\end{axis}
\end{tikzpicture}

\end{minipage}
\begin{minipage}{0.31\textwidth}

\begin{tikzpicture}
\begin{axis}[
    title=c) No Value,
    axis lines = left,
    ymin=0, ymax=250,
    xmin=0, xmax=2.25,
    xtick distance=0.5, 
    cycle list name=color,
    scale only axis,
    xlabel={Time},
    width=0.7\textwidth,
]
    \addplot+[only marks]
    coordinates {
        (0,40)(0.5,80)(1,40)(1.5,80)(2.0,40)(2.5,80)
    };
    
    \addplot+[only marks]
    coordinates {
        (-0.25,100)(0.25,100)(0.75,100)(1.25,100)(1.75,100)(2.5,100)
    };
\end{axis}
\end{tikzpicture}

\end{minipage}

